Polyhedral Relaxations for Optimal Pump Scheduling of Potable Water Distribution Networks

The classic pump scheduling or Optimal Water Flow (OWF) problem for water distribution networks (WDNs) minimizes the cost of power consumption for a given WDN over a fixed time horizon. In its exact form, the OWF is a computationally challenging mixed-integer nonlinear program (MINLP). It is complicated by nonlinear equality constraints that model network physics, discrete variables that model operational controls, and intertemporal constraints that model changes to storage devices. To address the computational challenges of the OWF, this paper develops tight polyhedral relaxations of the original MINLP, derives novel valid inequalities (or cuts) using duality theory, and implements novel optimization-based bound tightening and cut generation procedures. The efficacy of each new method is rigorously evaluated by measuring empirical improvements in OWF primal and dual bounds over forty-five literature instances. The evaluation suggests that our relaxation improvements, model strengthening techniques, and a thoughtfully selected polyhedral relaxation partitioning scheme can substantially improve OWF primal and dual bounds, especially when compared with similar relaxation-based techniques that do not leverage these new methods.

==> figure_atm_primal_bounds.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[ylabel={$\%$ from Best},enlargelimits=false,height=4.3cm,
            legend style={at={(0.05, 0.94)},anchor=north west,font=\footnotesize},
            xlabel=Price Profile (Day),xticklabels={1,2,3,4,5},xtick={1,2,3,4,5},
            width=0.37\linewidth,xtick pos=left,ytick pos=left,xmin=1,xmax=5,
            ymin=0.0,ymax=2.25,legend columns=1,legend entries={$\xi = 1$ m, $\xi = 5$ m,
            $\xi = 25$ m,\eqref{equation:milp-oa},\eqref{equation:milp-pw}},legend cell align={left}]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {$K = 12$};
            \addlegendimage{index of colormap=0 of Dark2-8,mark=square*,only marks,opacity=0.5};
            \addlegendimage{index of colormap=1 of Dark2-8,mark=square*,only marks,opacity=0.5};
            \addlegendimage{index of colormap=2 of Dark2-8,mark=square*,only marks,opacity=0.5};
            \addlegendimage{black,mark=*,only marks};
            \addlegendimage{black,mark=diamond*,only marks};
            \pgfplotstableread[col sep = comma]{MATM-12_Steps-UB.csv}{\data};
            \addplot[index of colormap=0 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_1] {\data};
            \addplot[index of colormap=1 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_2] {\data};
            \addplot[index of colormap=2 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_3] {\data};
            \addplot[index of colormap=0 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_1] {\data};
            \addplot[index of colormap=1 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_2] {\data};
            \addplot[index of colormap=2 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_3] {\data};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[enlargelimits=false,height=4.3cm,xlabel=Price Profile (Day),ymajorticks=false,
            xticklabels={1,2,3,4,5},xtick={1,2,3,4,5},width=0.37\linewidth,xtick pos=left,
            ytick pos=left,xmin=1,xmax=5,ymin=0.0,ymax=2.25]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {$K = 24$};
            \pgfplotstableread[col sep = comma]{MATM-24_Steps-UB.csv}{\data};
            \addplot[index of colormap=0 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_1] {\data};
            \addplot[index of colormap=1 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_2] {\data};
            \addplot[index of colormap=2 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_3] {\data};
            \addplot[index of colormap=0 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_1] {\data};
            \addplot[index of colormap=1 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_2] {\data};
            \addplot[index of colormap=2 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_3] {\data};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[enlargelimits=false,height=4.3cm,ymajorticks=false,
            xlabel=Price Profile (Day),xticklabels={1,2,3,4,5},xtick={1,2,3,4,5},
            width=0.37\linewidth,xtick pos=left,ytick pos=left,xmin=1,xmax=5,ymin=0.0,ymax=2.25]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {$K = 48$};
            \pgfplotstableread[col sep = comma]{MATM-48_Steps-UB.csv}{\data};
            \addplot[index of colormap=0 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_1] {\data};
            \addplot[index of colormap=1 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_2] {\data};
            \addplot[index of colormap=2 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_3] {\data};
            \addplot[index of colormap=0 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_1] {\data};
            \addplot[index of colormap=1 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_2] {\data};
            \addplot[index of colormap=2 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_3] {\data};
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of primal bound quality based on relaxation model and resolution, $\xi$, for \texttt{AT(M)} instances.}
    \label{figure:primal-bound-atm}%
\end{figure}

==> figure_cut_root_relaxation.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[ylabel={$\%$ Improvement},enlargelimits=false,height=4.3cm,
            legend style={at={(0.945, 0.78)},anchor=north east},
            clip mode=individual,xticklabel=\empty,xmajorticks=false,
            width=0.35\linewidth,xtick pos=left,ytick pos=left,ybar,bar shift=0pt,
            bar width=3.25pt,ymin=0.0,ymax=0.60,xmin=-0.5,xmax=18.0]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {\texttt{Simple FSD}};

            \pgfplotstableread[col sep = comma]{Simple_FSD-12_Steps-LB-CUTS.csv}{\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x=day,y=lb_obcg_cuts] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x=day,y=lb_dual_cuts] {\data};

            \pgfplotstableread[col sep = comma]{Simple_FSD-24_Steps-LB-CUTS.csv}{\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_obcg_cuts] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_dual_cuts] {\data};

            \pgfplotstableread[col sep = comma]{Simple_FSD-48_Steps-LB-CUTS.csv}{\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_obcg_cuts] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_dual_cuts] {\data};

            \begin{scope}[every label/.append style={label distance=-1.15ex,},]
                \node[label=below:{\tiny 1}] at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:2,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:3,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:5,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 12$}] at (axis cs:3,-0.05) {};

                \node[label=below:{\tiny 1}] at (axis cs:7,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:8,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:9,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:11,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 24$}] at (axis cs:9,-0.05) {};

                \node[label=below:{\tiny 1}] at (axis cs:13,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:14,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:15,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:16,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:17,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 48$}] at (axis cs:15,-0.05) {};
            \end{scope}
        \end{axis}
    \end{tikzpicture}
    \hspace{0.0em}
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[enlargelimits=false,height=4.3cm,
            legend style={at={(0.945, 0.78)},anchor=north east},ytick={0,0.1,0.2},
            clip mode=individual,xticklabel=\empty,xmajorticks=false,
            width=0.35\linewidth,xtick pos=left,ytick pos=left,ybar,bar shift=0pt,
            bar width=3.25pt,ymin=0.0,ymax=0.2,xmin=-0.5,xmax=18.0]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {\texttt{AT(M)}};

            \pgfplotstableread[col sep = comma]{MATM-12_Steps-LB-CUTS.csv}{\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x=day,y=lb_obcg_cuts] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x=day,y=lb_dual_cuts] {\data};

            \pgfplotstableread[col sep = comma]{MATM-24_Steps-LB-CUTS.csv}{\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_obcg_cuts] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_dual_cuts] {\data};

            \pgfplotstableread[col sep = comma]{MATM-48_Steps-LB-CUTS.csv}{\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_obcg_cuts] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_dual_cuts] {\data};

            \begin{scope}[every label/.append style={label distance=-1.15ex,},]
                \node[label=below:{\tiny 1}] at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:2,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:3,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:5,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 12$}] at (axis cs:3,-0.016666666666666666) {};

                \node[label=below:{\tiny 1}] at (axis cs:7,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:8,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:9,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:11,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 24$}] at (axis cs:9,-0.016666666666666666) {};

                \node[label=below:{\tiny 1}] at (axis cs:13,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:14,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:15,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:16,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:17,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 48$}] at (axis cs:15,-0.016666666666666666) {};
            \end{scope}
        \end{axis}
    \end{tikzpicture}
    \hspace{-0.5em}
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[enlargelimits=false,height=4.3cm,legend cell align={left},
            clip mode=individual,xticklabel=\empty,xmajorticks=false,legend columns=2,
            width=0.35\linewidth,xtick pos=left,ytick pos=left,ybar,bar shift=0pt,
            bar width=3.25pt,ymin=5.0,ymax=20.0,xmin=-0.5,xmax=18.0,reverse legend,
            legend style={row sep=0.1pt,font={\tiny},at={(0.97, 0.70)},anchor=north east}]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {\texttt{Poormond}};

            \pgfplotstableread[col sep = comma]{Poormond-12_Steps-LB-CUTS.csv}{\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x=day,y=lb_obcg_cuts] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x=day,y=lb_dual_cuts] {\data};

            \pgfplotstableread[col sep = comma]{Poormond-24_Steps-LB-CUTS.csv}{\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_obcg_cuts] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_dual_cuts] {\data};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-LB-CUTS.csv}{\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_obcg_cuts] {\data};
            \addlegendentry{OBCG}
            \addplot[index of colormap=0 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_dual_cuts] {\data};
            \addlegendentry{Dual}

            \begin{scope}[every label/.append style={label distance=-1.15ex,},]
                \node[label=below:{\tiny 1}] at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:2,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:3,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:5,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 12$}] at (axis cs:3,3.75) {};

                \node[label=below:{\tiny 1}] at (axis cs:7,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:8,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:9,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:11,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 24$}] at (axis cs:9,3.75) {};

                \node[label=below:{\tiny 1}] at (axis cs:13,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:14,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:15,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:16,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:17,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 48$}] at (axis cs:15,3.75) {};
            \end{scope}
        \end{axis}
    \end{tikzpicture}
    \caption{Improvements in OWF instance dual bounds after applying cutting plane preprocessing techniques. Here, each bar corresponds to an instance with a temporal resolution, $K$, and price profile in $\{1, 2, 3, 4, 5\}$.}
    \label{figure:cut-improvement}%
\end{figure}


==> figure_obbt_root_relaxation.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[ylabel={$\%$ Imprvmnt.},enlargelimits=false,height=4.3cm,
            legend style={at={(0.945, 0.78)},anchor=north east},
            clip mode=individual,xticklabel=\empty,xmajorticks=false,
            width=0.35\linewidth,xtick pos=left,ytick pos=left,ybar,bar shift=0pt,
            bar width=3.25pt,ymin=25.0,ymax=35.0,xmin=-0.5,xmax=18.0]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {\texttt{Simple FSD}};

            \pgfplotstableread[col sep = comma]{Simple_FSD-12_Steps-LB-BT.csv}{\data};
            \addplot[index of colormap=4 of Dark2-8,fill] table [x=day,y=lb_bt_ts] {\data};
            \addplot[index of colormap=3 of Dark2-8,fill] table [x=day,y=lb_bt_ts_r] {\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x=day,y=lb_bt_sq] {\data};
            \addplot[index of colormap=1 of Dark2-8,fill] table [x=day,y=lb_bt_ss] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x=day,y=lb_bt_ss_r] {\data};

            \pgfplotstableread[col sep = comma]{Simple_FSD-24_Steps-LB-BT.csv}{\data};
            \addplot[index of colormap=4 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_ts] {\data};
            \addplot[index of colormap=3 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_ts_r] {\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_sq] {\data};
            \addplot[index of colormap=1 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_ss] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_ss_r] {\data};

            \pgfplotstableread[col sep = comma]{Simple_FSD-48_Steps-LB-BT.csv}{\data};
            \addplot[index of colormap=4 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_ts] {\data};
            \addplot[index of colormap=3 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_ts_r] {\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_sq] {\data};
            \addplot[index of colormap=1 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_ss] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_ss_r] {\data};

            \begin{scope}[every label/.append style={label distance=-1.15ex,},]
                \node[label=below:{\tiny 1}] at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:2,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:3,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:5,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 12$}] at (axis cs:3,24.166667) {};

                \node[label=below:{\tiny 1}] at (axis cs:7,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:8,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:9,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:11,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 24$}] at (axis cs:9,24.166667) {};

                \node[label=below:{\tiny 1}] at (axis cs:13,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:14,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:15,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:16,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:17,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 48$}] at (axis cs:15,24.166667) {};
            \end{scope}
        \end{axis}
    \end{tikzpicture}
    \hspace{0.0em}
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[enlargelimits=false,height=4.3cm,
            legend style={at={(0.945, 0.78)},anchor=north east},
            clip mode=individual,xticklabel=\empty,xmajorticks=false,
            width=0.35\linewidth,xtick pos=left,ytick pos=left,ybar,bar shift=0pt,
            bar width=3.25pt,ymin=3.5,ymax=6.5,xmin=-0.5,xmax=18.0]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {\texttt{AT(M)}};

            \pgfplotstableread[col sep = comma]{MATM-12_Steps-LB-BT.csv}{\data};
            \addplot[index of colormap=4 of Dark2-8,fill] table [x=day,y=lb_bt_ts] {\data};
            \addplot[index of colormap=3 of Dark2-8,fill] table [x=day,y=lb_bt_ts_r] {\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x=day,y=lb_bt_sq] {\data};
            \addplot[index of colormap=1 of Dark2-8,fill] table [x=day,y=lb_bt_ss] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x=day,y=lb_bt_ss_r] {\data};

            \pgfplotstableread[col sep = comma]{MATM-24_Steps-LB-BT.csv}{\data};
            \addplot[index of colormap=4 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_ts] {\data};
            \addplot[index of colormap=3 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_ts_r] {\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_sq] {\data};
            \addplot[index of colormap=1 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_ss] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_ss_r] {\data};

            \pgfplotstableread[col sep = comma]{MATM-48_Steps-LB-BT.csv}{\data};
            \addplot[index of colormap=4 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_ts] {\data};
            \addplot[index of colormap=3 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_ts_r] {\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_sq] {\data};
            \addplot[index of colormap=1 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_ss] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_ss_r] {\data};

            \begin{scope}[every label/.append style={label distance=-1.15ex,},]
                \node[label=below:{\tiny 1}] at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:2,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:3,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:5,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 12$}] at (axis cs:3,3.25) {};

                \node[label=below:{\tiny 1}] at (axis cs:7,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:8,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:9,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:11,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 24$}] at (axis cs:9,3.25) {};

                \node[label=below:{\tiny 1}] at (axis cs:13,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:14,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:15,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:16,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:17,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 48$}] at (axis cs:15,3.25) {};
            \end{scope}
        \end{axis}
    \end{tikzpicture}
    \hspace{-0.5em}
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[enlargelimits=false,height=4.3cm,ytick={25,50},legend cell align={left},
            clip mode=individual,xticklabel=\empty,xmajorticks=false,legend columns=2,
            width=0.35\linewidth,xtick pos=left,ytick pos=left,ybar,bar shift=0pt,
            bar width=3.25pt,ymin=8.5,ymax=59.5,xmin=-0.5,xmax=18.0,reverse legend,
            legend style={row sep=0.1pt,font={\tiny},at={(1.00, 0.77)},anchor=north east}]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {\texttt{Poormond}};

            \pgfplotstableread[col sep = comma]{Poormond-12_Steps-LB-BT.csv}{\data};
            \addplot[index of colormap=4 of Dark2-8,fill] table [x=day,y=lb_bt_ts] {\data};
            \addplot[index of colormap=3 of Dark2-8,fill] table [x=day,y=lb_bt_ts_r] {\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x=day,y=lb_bt_sq] {\data};
            \addplot[index of colormap=1 of Dark2-8,fill] table [x=day,y=lb_bt_ss] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x=day,y=lb_bt_ss_r] {\data};

            \pgfplotstableread[col sep = comma]{Poormond-24_Steps-LB-BT.csv}{\data};
            \addplot[index of colormap=4 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_ts] {\data};
            \addplot[index of colormap=3 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_ts_r] {\data};
            \addplot[index of colormap=2 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_sq] {\data};
            \addplot[index of colormap=1 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_ss] {\data};
            \addplot[index of colormap=0 of Dark2-8,fill] table [x expr=\thisrow{day}+6,y=lb_bt_ss_r] {\data};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-LB-BT.csv}{\data};
            \addplot[index of colormap=4 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_ts] {\data};
            \addlegendentry{BT-TS}
            \addplot[index of colormap=3 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_ts_r] {\data};
            \addlegendentry{BT-TR}
            \addplot[index of colormap=2 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_sq] {\data};
            \addlegendentry{BT-SQ}
            \addplot[index of colormap=1 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_ss] {\data};
            \addlegendentry{BT-SS}
            \addplot[index of colormap=0 of Dark2-8,fill] table [x expr=\thisrow{day}+12,y=lb_bt_ss_r] {\data};
            \addlegendentry{BT-SR}

            \begin{scope}[every label/.append style={label distance=-1.15ex,},]
                \node[label=below:{\tiny 1}] at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:2,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:3,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:5,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 12$}] at (axis cs:3,4.25) {};

                \node[label=below:{\tiny 1}] at (axis cs:7,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:8,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:9,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:11,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 24$}] at (axis cs:9,4.25) {};

                \node[label=below:{\tiny 1}] at (axis cs:13,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 2}] at (axis cs:14,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 3}] at (axis cs:15,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 4}] at (axis cs:16,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny 5}] at (axis cs:17,\pgfkeysvalueof{/pgfplots/ymin}) {};
                \node[label=below:{\tiny $K = 48$}] at (axis cs:15,4.25) {};
            \end{scope}
        \end{axis}
    \end{tikzpicture}
    \caption{Improvements in OWF instance dual bounds after applying various OBBT preprocessing techniques. Here, each bar corresponds to an instance with a temporal resolution, $K$, and price profile in $\{1, 2, 3, 4, 5\}$.}
    \label{figure:obbt-improvement}%
\end{figure}


==> figure_obbt_timing.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{semilogyaxis}[ybar,ylabel={Time (s)},height=4.3cm,legend columns=2,legend cell align={left},
            legend style={row sep=0.0pt,font={\tiny},at={(0.050, 0.79),draw=none},anchor=north west,
            fill=none,draw opacity=1.0,text opacity=1},set layers=legend behind plots,
            clip mode=individual,xticklabel=\empty,xmajorticks=false,enlargelimits=false,
            width=0.34\linewidth,xtick pos=left,ytick pos=left,ymax=1.0e6,bar shift=0pt,
            bar width=3.25pt,log origin=infty,xmin=-0.5,xmax=18.0,ymin=0.05]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {\texttt{Simple FSD}};

            \pgfplotstableread[col sep = comma]{Simple_FSD-12_Steps-BT-TIMING-WALL.csv}{\data};
            \addplot[ybar,index of colormap=0 of Dark2-8,fill,restrict x to domain=0.5:1.5] table [x expr=\thisrow{position},y=max_time]{\data};
            \addplot[ybar,index of colormap=1 of Dark2-8,fill,restrict x to domain=1.5:2.5] table [x expr=\thisrow{position},y=max_time]{\data};
            \addplot[ybar,index of colormap=2 of Dark2-8,fill,restrict x to domain=2.5:3.5] table [x expr=\thisrow{position},y=max_time]{\data};
            \addplot[ybar,index of colormap=3 of Dark2-8,fill,restrict x to domain=3.5:4.5] table [x expr=\thisrow{position},y=max_time]{\data};
            \addplot[ybar,index of colormap=4 of Dark2-8,fill,restrict x to domain=4.5:5.5] table [x expr=\thisrow{position},y=max_time]{\data};

            \pgfplotstableread[col sep = comma]{Simple_FSD-24_Steps-BT-TIMING-WALL.csv}{\data};
            \addplot[ybar,index of colormap=0 of Dark2-8,fill,restrict x to domain=6.5:7.5]   table [x expr=\thisrow{position}+6,y=max_time]{\data};
            \addplot[ybar,index of colormap=1 of Dark2-8,fill,restrict x to domain=7.5:8.5]   table [x expr=\thisrow{position}+6,y=max_time]{\data};
            \addplot[ybar,index of colormap=2 of Dark2-8,fill,restrict x to domain=8.5:9.5]   table [x expr=\thisrow{position}+6,y=max_time]{\data};
            \addplot[ybar,index of colormap=3 of Dark2-8,fill,restrict x to domain=9.5:10.5]  table [x expr=\thisrow{position}+6,y=max_time]{\data};
            \addplot[ybar,index of colormap=4 of Dark2-8,fill,restrict x to domain=10.5:11.5] table [x expr=\thisrow{position}+6,y=max_time]{\data};
            
            \pgfplotstableread[col sep = comma]{Simple_FSD-48_Steps-BT-TIMING-WALL.csv}{\data};
            \addplot[ybar,index of colormap=0 of Dark2-8,fill,restrict x to domain=12.5:13.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addlegendentry{BT-SR}
            \addplot[ybar,index of colormap=1 of Dark2-8,fill,restrict x to domain=13.5:14.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addlegendentry{BT-SS}
            \addplot[ybar,index of colormap=2 of Dark2-8,fill,restrict x to domain=14.5:15.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addlegendentry{BT-SQ}
            \addplot[ybar,index of colormap=3 of Dark2-8,fill,restrict x to domain=15.5:16.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addlegendentry{BT-TR}
            \addplot[ybar,index of colormap=4 of Dark2-8,fill,restrict x to domain=16.5:17.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addlegendentry{BT-TS}

            \begin{scope}[every label/.append style={label distance=-1ex,},]
                \node[label=below:{\tiny $K = 12$}] at (axis cs:3,0.05) {};
                \node[label=below:{\tiny $K = 24$}] at (axis cs:9,0.05) {};
                \node[label=below:{\tiny $K = 48$}] at (axis cs:15,0.05) {};
            \end{scope}
        \end{semilogyaxis}
    \end{tikzpicture}
    \hspace{0.0em}
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{semilogyaxis}[ybar,height=4.3cm,
            clip mode=individual,xticklabel=\empty,xmajorticks=false,enlargelimits=false,
            width=0.33\linewidth,xtick pos=left,ytick pos=left,ymax=1000000.0,bar shift=0pt,
            bar width=3.25pt,log origin=infty,xmin=-0.5,xmax=18.0,ymin=0.05]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {\texttt{AT(M)}};

            \pgfplotstableread[col sep = comma]{MATM-12_Steps-BT-TIMING-WALL.csv}{\data};
            \addplot[ybar,index of colormap=0 of Dark2-8,fill,restrict x to domain=0.5:1.5] table [x expr=\thisrow{position},y=max_time]{\data};
            \addplot[ybar,index of colormap=1 of Dark2-8,fill,restrict x to domain=1.5:2.5] table [x expr=\thisrow{position},y=max_time]{\data};
            \addplot[ybar,index of colormap=2 of Dark2-8,fill,restrict x to domain=2.5:3.5] table [x expr=\thisrow{position},y=max_time]{\data};
            \addplot[ybar,index of colormap=3 of Dark2-8,fill,restrict x to domain=3.5:4.5] table [x expr=\thisrow{position},y=max_time]{\data};
            \addplot[ybar,index of colormap=4 of Dark2-8,fill,restrict x to domain=4.5:5.5] table [x expr=\thisrow{position},y=max_time]{\data};

            \pgfplotstableread[col sep = comma]{MATM-24_Steps-BT-TIMING-WALL.csv}{\data};
            \addplot[ybar,index of colormap=0 of Dark2-8,fill,restrict x to domain=6.5:7.5]   table [x expr=\thisrow{position}+6,y=max_time]{\data};
            \addplot[ybar,index of colormap=1 of Dark2-8,fill,restrict x to domain=7.5:8.5]   table [x expr=\thisrow{position}+6,y=max_time]{\data};
            \addplot[ybar,index of colormap=2 of Dark2-8,fill,restrict x to domain=8.5:9.5]   table [x expr=\thisrow{position}+6,y=max_time]{\data};
            \addplot[ybar,index of colormap=3 of Dark2-8,fill,restrict x to domain=9.5:10.5]  table [x expr=\thisrow{position}+6,y=max_time]{\data};
            \addplot[ybar,index of colormap=4 of Dark2-8,fill,restrict x to domain=10.5:11.5] table [x expr=\thisrow{position}+6,y=max_time]{\data};
            
            \pgfplotstableread[col sep = comma]{MATM-48_Steps-BT-TIMING-WALL.csv}{\data};
            \addplot[ybar,index of colormap=0 of Dark2-8,fill,restrict x to domain=12.5:13.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addplot[ybar,index of colormap=1 of Dark2-8,fill,restrict x to domain=13.5:14.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addplot[ybar,index of colormap=2 of Dark2-8,fill,restrict x to domain=14.5:15.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addplot[ybar,index of colormap=3 of Dark2-8,fill,restrict x to domain=15.5:16.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addplot[ybar,index of colormap=4 of Dark2-8,fill,restrict x to domain=16.5:17.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};

            \begin{scope}[every label/.append style={label distance=-1ex,},]
                \node[label=below:{\tiny $K = 12$}] at (axis cs:3,0.05) {};
                \node[label=below:{\tiny $K = 24$}] at (axis cs:9,0.05) {};
                \node[label=below:{\tiny $K = 48$}] at (axis cs:15,0.05) {};
            \end{scope}
        \end{semilogyaxis}
    \end{tikzpicture}
    \hspace{0.0em}
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{semilogyaxis}[ybar,height=4.3cm,
            clip mode=individual,xticklabel=\empty,xmajorticks=false,enlargelimits=false,
            width=0.33\linewidth,xtick pos=left,ytick pos=left,ymax=1000000.0,bar shift=0pt,
            bar width=3.25pt,log origin=infty,xmin=-0.5,xmax=18.0,ymin=0.05]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {\texttt{Poormond}};

            \pgfplotstableread[col sep = comma]{Poormond-12_Steps-BT-TIMING-WALL.csv}{\data};
            \addplot[ybar,index of colormap=0 of Dark2-8,fill,restrict x to domain=0.5:1.5] table [x expr=\thisrow{position},y=max_time]{\data};
            \addplot[ybar,index of colormap=1 of Dark2-8,fill,restrict x to domain=1.5:2.5] table [x expr=\thisrow{position},y=max_time]{\data};
            \addplot[ybar,index of colormap=2 of Dark2-8,fill,restrict x to domain=2.5:3.5] table [x expr=\thisrow{position},y=max_time]{\data};
            \addplot[ybar,index of colormap=3 of Dark2-8,fill,restrict x to domain=3.5:4.5] table [x expr=\thisrow{position},y=max_time]{\data};
            \addplot[ybar,index of colormap=4 of Dark2-8,fill,restrict x to domain=4.5:5.5] table [x expr=\thisrow{position},y=max_time]{\data};

            \pgfplotstableread[col sep = comma]{Poormond-24_Steps-BT-TIMING-WALL.csv}{\data};
            \addplot[ybar,index of colormap=0 of Dark2-8,fill,restrict x to domain=6.5:7.5]   table [x expr=\thisrow{position}+6,y=max_time]{\data};
            \addplot[ybar,index of colormap=1 of Dark2-8,fill,restrict x to domain=7.5:8.5]   table [x expr=\thisrow{position}+6,y=max_time]{\data};
            \addplot[ybar,index of colormap=2 of Dark2-8,fill,restrict x to domain=8.5:9.5]   table [x expr=\thisrow{position}+6,y=max_time]{\data};
            \addplot[ybar,index of colormap=3 of Dark2-8,fill,restrict x to domain=9.5:10.5]  table [x expr=\thisrow{position}+6,y=max_time]{\data};
            \addplot[ybar,index of colormap=4 of Dark2-8,fill,restrict x to domain=10.5:11.5] table [x expr=\thisrow{position}+6,y=max_time]{\data};
            
            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-BT-TIMING-WALL.csv}{\data};
            \addplot[ybar,index of colormap=0 of Dark2-8,fill,restrict x to domain=12.5:13.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addplot[ybar,index of colormap=1 of Dark2-8,fill,restrict x to domain=13.5:14.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addplot[ybar,index of colormap=2 of Dark2-8,fill,restrict x to domain=14.5:15.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addplot[ybar,index of colormap=3 of Dark2-8,fill,restrict x to domain=15.5:16.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};
            \addplot[ybar,index of colormap=4 of Dark2-8,fill,restrict x to domain=16.5:17.5] table [x expr=\thisrow{position}+12,y=max_time]{\data};

            \begin{scope}[every label/.append style={label distance=-1ex,},]
                \node[label=below:{\tiny $K = 12$}] at (axis cs:3,0.05) {};
                \node[label=below:{\tiny $K = 24$}] at (axis cs:9,0.05) {};
                \node[label=below:{\tiny $K = 48$}] at (axis cs:15,0.05) {};
            \end{scope}
        \end{semilogyaxis}
    \end{tikzpicture}
    \caption{Wall clock timing statistics for the various OBBT preprocessing techniques across all OWF instances.}
    \label{figure:obbt-timing}%
\end{figure}


==> figure_polyhedral_pipe_head_loss.tex <==
\begin{tikzpicture}[declare function={f_1(\x)=\x^(2);}]
	\begin{axis}[axis lines*=middle,xtick={0.25,1.0},height=4.5cm,width=\linewidth,ticklabel style = {font=\tiny},
	             legend cell align={left},legend style={nodes={scale=0.5,transform shape}},ymin=0.0,
	             xmin=0.0,xmax=1.1,ymax=1.1,extra x ticks={0},
	             legend style={at={(0.025, 0.975)},anchor=north west},
	             legend image post style={scale=0.5},ymajorticks=false,
	             xticklabels={$\underline{q}_{ij}^{k \pm}$,$\overline{q}_{ij}^{k \pm}$}]
    \addplot[ultra thick,black,samples=50,domain=0.0:1.0,name path=f] {f_1(x)};
    \addlegendentry{Pipe head loss function};
    
    \addlegendimage{only marks,mark=*,black};
    \addlegendentry{Flow partitioning point};
    
    \draw[name path=inner_naive,very thick,dotted,color=black] (axis cs:0.0,0.0) -- (axis cs:1.0,1.0);
    \addlegendimage{line width=0.3mm,very thick,dotted,color=black};
    \addlegendentry{Naive inner approximation};
    
    \draw[name path=inner_standard,very thick,dotted,index of colormap=0 of Dark2-8] (0.25,0.0625) -- (1.0,1.0);
    \addlegendimage{line width=0.3mm,very thick,dotted,index of colormap=0 of Dark2-8};
    \addlegendentry{Linear inner approximation};
    
    \draw[name path=inner_pw_1,very thick,dotted,index of colormap=1 of Dark2-8] (0.25,0.0625) -- (0.625,0.390625);
    \draw[name path=inner_pw_2,very thick,dotted,index of colormap=1 of Dark2-8] (0.625,0.390625) -- (1.0,1.0);
    \addlegendimage{line width=0.3mm,very thick,dotted,index of colormap=1 of Dark2-8};
    \addlegendentry{Piecewise inner approximation};
    
    \draw[name path=outer_1,very thick,dashed,index of colormap=2 of Dark2-8] (axis cs:0.0,-0.0625) -- (axis cs: 1.25,0.5625);
    \draw[name path=outer_1,very thick,dashed,index of colormap=2 of Dark2-8] (axis cs:0.0,-0.390625) -- (axis cs: 1.25,1.171875);
    \draw[name path=outer_1,very thick,dashed,index of colormap=2 of Dark2-8] (axis cs:0.0,-1) -- (axis cs: 1.25,1.5);
    \addlegendimage{line width=0.3mm,very thick,dashed,index of colormap=2 of Dark2-8};
    \addlegendentry{Outer approximation};

    \fill (0.25,0.0625)    circle [radius=3.0pt];
    \fill (0.625,0.390625) circle [radius=3.0pt];
    \fill (1.0,1.0)        circle [radius=3.0pt];
	\end{axis}
\end{tikzpicture}


==> figure_polyhedral_pump_head_gain.tex <==
\begin{tikzpicture}[declare function={f_1(\x)=-\x^(2) + 1;}]
	\begin{axis}[axis lines*=middle,xtick={0.10,0.90},height=4.5cm,width=\linewidth,
	             legend cell align={left},legend style={nodes={scale=0.5,transform shape}},ticklabel style = {font=\tiny},
	             xmin=0.0,xmax=1.0,ymin=0.0,ymax=1.1,extra x ticks={0},
	             legend style={at={(0.03, 0.06)},anchor=south west},
	             legend image post style={scale=0.5},ymajorticks=false,
	             xticklabels={$\underline{q}_{ij}^{k +}$,$\overline{q}_{ij}^{k +}$}]
    \addplot[ultra thick,black,samples=50,domain=0.0:1.0,name path=f] {f_1(x)};
    \addlegendentry{Pump head gain function};
    
    \addlegendimage{only marks,mark=*,black};
    \addlegendentry{Flow partitioning point};
    
    % \draw[name path=inner_naive,very thick,dotted,color=black] (axis cs:0.0,1.0) -- (axis cs:1.0,0.0);
    % \addlegendimage{line width=0.3mm,very thick,dotted,color=black};
    % \addlegendentry{Naive inner approximation};
    
    \draw[name path=inner_standard,very thick,dotted,index of colormap=0 of Dark2-8] (0.1,0.99) -- (0.9,0.19);
    \addlegendimage{line width=0.3mm,very thick,dotted,index of colormap=0 of Dark2-8};
    \addlegendentry{Linear inner approximation};
    
    \draw[name path=inner_pw_1,very thick,dotted,index of colormap=1 of Dark2-8] (0.1,0.99) -- (0.5,0.75);
    \draw[name path=inner_pw_2,very thick,dotted,index of colormap=1 of Dark2-8] (0.5,0.75) -- (0.9,0.19);
    \addlegendimage{line width=0.3mm,very thick,dotted,index of colormap=1 of Dark2-8};
    \addlegendentry{Piecewise inner approximation};
    
    \draw[name path=outer_1,very thick,dashed,index of colormap=2 of Dark2-8] (axis cs:0.0,1.01) -- (axis cs: 1.25,0.76);
    \draw[name path=outer_1,very thick,dashed,index of colormap=2 of Dark2-8] (axis cs:0.0,1.25) -- (axis cs: 1.25,0.0);
    \draw[name path=outer_1,very thick,dashed,index of colormap=2 of Dark2-8] (axis cs:0.0,1.81) -- (axis cs: 1.25,-0.44);
    \addlegendimage{line width=0.3mm,very thick,dashed,index of colormap=2 of Dark2-8};
    \addlegendentry{Outer approximation};

    \fill (0.1,0.99) circle [radius=3.0pt];
    \fill (0.5,0.75) circle [radius=3.0pt];
    \fill (0.9,0.19) circle [radius=3.0pt];
	\end{axis}
\end{tikzpicture}


==> figure_poormond_convergence.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{semilogxaxis}[ylabel={Dual (lower) bound},enlargelimits=false,height=6.0cm,
            legend style={at={(0.03, 0.82)},anchor=north west,font=\tiny},
            xlabel=Wall clock time (s),width=0.49\linewidth,xtick pos=left,ytick pos=left,
            legend columns=3,legend cell align={left}]
            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-NO-BT.csv}{\data};
            \addplot[thick,black,dashed] table [x=time_elapsed,y=lower_bound]{\data};
            \addlegendentry{Naive};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-BT-SS-R.csv}{\data};
            \addplot[thick,index of colormap=0 of Dark2-8] table [x=time_elapsed,y=lower_bound]{\data};
            \addlegendentry{BT-SR};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-BT-SS.csv}{\data};
            \addplot[thick,index of colormap=1 of Dark2-8] table [x=time_elapsed,y=lower_bound]{\data};
            \addlegendentry{BT-SS};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-BT-SQ.csv}{\data};
            \addplot[thick,index of colormap=2 of Dark2-8] table [x=time_elapsed,y=lower_bound]{\data};
            \addlegendentry{BT-SQ};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-BT-TS-R.csv}{\data};
            \addplot[thick,index of colormap=3 of Dark2-8] table [x=time_elapsed,y=lower_bound]{\data};
            \addlegendentry{BT-TR};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-BT-TS.csv}{\data};
            \addplot[thick,index of colormap=4 of Dark2-8] table [x=time_elapsed,y=lower_bound]{\data};
            \addlegendentry{BT-TS};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-DUAL-CUTS.csv}{\data};
            \addplot[thick,index of colormap=5 of Dark2-8] table [x=time_elapsed,y=lower_bound]{\data};
            \addlegendentry{Dual Cuts};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-ALL-CUTS.csv}{\data};
            \addplot[thick,index of colormap=6 of Dark2-8] table [x=time_elapsed,y=lower_bound]{\data};
            \addlegendentry{OBCG};
        \end{semilogxaxis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[enlargelimits=false,height=6.0cm,
            legend style={at={(0.05, 0.94)},ylabel=Primal (upper) bound,anchor=north west,font=\footnotesize},
            xlabel=Wall clock time (s),width=0.49\linewidth,xtick pos=left,ytick pos=left,
            legend columns=1,legend cell align={left},xmin=1.0,ymin=139]
            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-NO-BT.csv}{\data};
            \addplot[thick,black,dashed] table [x=time_elapsed,y=upper_bound]{\data};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-BT-SS-R.csv}{\data};
            \addplot[thick,index of colormap=0 of Dark2-8] table [x=time_elapsed,y=upper_bound]{\data};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-BT-SS.csv}{\data};
            \addplot[thick,index of colormap=1 of Dark2-8] table [x=time_elapsed,y=upper_bound]{\data};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-BT-SQ.csv}{\data};
            \addplot[thick,index of colormap=2 of Dark2-8] table [x=time_elapsed,y=upper_bound]{\data};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-BT-TS-R.csv}{\data};
            \addplot[thick,index of colormap=3 of Dark2-8] table [x=time_elapsed,y=upper_bound]{\data};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-BT-TS.csv}{\data};
            \addplot[thick,index of colormap=4 of Dark2-8] table [x=time_elapsed,y=upper_bound]{\data};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-DUAL-CUTS.csv}{\data};
            \addplot[thick,index of colormap=5 of Dark2-8] table [x=time_elapsed,y=upper_bound]{\data};

            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-UB-ALL-CUTS.csv}{\data};
            \addplot[thick,index of colormap=6 of Dark2-8] table [x=time_elapsed,y=upper_bound]{\data};
        \end{axis}
    \end{tikzpicture}
    \caption{Dual and primal bound convergence profiles, respectively, for the Poormond, $K = 48$, ``Day 4'' instance.}
    \label{figure:convergence-poormond}%
\end{figure}


==> figure_poormond_primal_bounds.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[ylabel={$\%$ from Best},enlargelimits=false,height=4.3cm,
            legend style={at={(0.05, 0.94)},anchor=north west,font=\footnotesize},
            xlabel=Price Profile (Day),xticklabels={1,2,3,4,5},xtick={1,2,3,4,5},
            width=0.37\linewidth,xtick pos=left,ytick pos=left,xmin=1,xmax=5,
            ymin=0.0,ymax=5.0,legend columns=1,legend entries={$\xi = 1$ m, $\xi = 5$ m,
            $\xi = 25$ m,\eqref{equation:milp-oa},\eqref{equation:milp-pw}},legend cell align={left}]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {$K = 12$};
            \addlegendimage{index of colormap=0 of Dark2-8,mark=square*,only marks,opacity=0.5};
            \addlegendimage{index of colormap=1 of Dark2-8,mark=square*,only marks,opacity=0.5};
            \addlegendimage{index of colormap=2 of Dark2-8,mark=square*,only marks,opacity=0.5};
            \addlegendimage{black,mark=*,only marks};
            \addlegendimage{black,mark=diamond*,only marks};
            \pgfplotstableread[col sep = comma]{Poormond-12_Steps-UB.csv}{\data};
            \addplot[index of colormap=0 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_1] {\data};
            \addplot[index of colormap=1 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_2] {\data};
            \addplot[index of colormap=2 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_3] {\data};
            \addplot[index of colormap=0 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_1] {\data};
            \addplot[index of colormap=1 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_2] {\data};
            \addplot[index of colormap=2 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_3] {\data};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[enlargelimits=false,height=4.3cm,xlabel=Price Profile (Day),ymajorticks=false,
            xticklabels={1,2,3,4,5},xtick={1,2,3,4,5},width=0.37\linewidth,xtick pos=left,
            ytick pos=left,xmin=1,xmax=5,ymin=0.0,ymax=5.0]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {$K = 24$};
            \pgfplotstableread[col sep = comma]{Poormond-24_Steps-UB.csv}{\data};
            \addplot[index of colormap=0 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_1] {\data};
            \addplot[index of colormap=1 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_2] {\data};
            \addplot[index of colormap=2 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_3] {\data};
            \addplot[index of colormap=0 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_1] {\data};
            \addplot[index of colormap=1 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_2] {\data};
            \addplot[index of colormap=2 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_3] {\data};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline=(current bounding box.north)]
        \begin{axis}[enlargelimits=false,height=4.3cm,ymajorticks=false,
            xlabel=Price Profile (Day),xticklabels={1,2,3,4,5},xtick={1,2,3,4,5},
            width=0.37\linewidth,xtick pos=left,ytick pos=left,xmin=1,xmax=5,ymin=0.0,ymax=5.0]
            \node[anchor=north east] at (rel axis cs:0.99,0.98) {$K = 48$};
            \pgfplotstableread[col sep = comma]{Poormond-48_Steps-UB.csv}{\data};
            \addplot[index of colormap=0 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_1] {\data};
            \addplot[index of colormap=1 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_2] {\data};
            \addplot[index of colormap=2 of Dark2-8,mark=*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_lrdx_3] {\data};
            \addplot[index of colormap=0 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_1] {\data};
            \addplot[index of colormap=1 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_2] {\data};
            \addplot[index of colormap=2 of Dark2-8,mark=diamond*,only marks,mark size=3pt,opacity=0.5] table [x=day,y=ub_pwlrdx_3] {\data};
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of primal bound quality based on relaxation model and resolution, $\xi$, for \texttt{Poormond} instances.}
    \label{figure:primal-bound-poormond}%
\end{figure}

==> figure_price_profiles_matm.tex <==
\begin{tikzpicture}
	\centering
	\begin{axis}[legend cell align=left,enlargelimits=false,xtick pos=left,ytick pos=left,
                 legend columns=1,xlabel=Time since start (seconds),ylabel=Electricity cost per Joule (\textsterling),
                 height=6.0cm,width=\textwidth,/pgf/number format/.cd,1000 sep={},
                 legend style={at={(0.02, 0.98)},anchor=north west}]
        %\pgfplotstableread[col sep = comma]{MATM-12_Steps-Day_21-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=0 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 1}

        %\pgfplotstableread[col sep = comma]{MATM-24_Steps-Day_21-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=0 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 1}

        \pgfplotstableread[col sep = comma]{MATM-48_Steps-Day_21-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=0 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 1}

        %\pgfplotstableread[col sep = comma]{MATM-12_Steps-Day_22-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=1 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 2}

        %\pgfplotstableread[col sep = comma]{MATM-24_Steps-Day_22-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=1 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 2}

        \pgfplotstableread[col sep = comma]{MATM-48_Steps-Day_22-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=1 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 2}

        %\pgfplotstableread[col sep = comma]{MATM-12_Steps-Day_23-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=2 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 3}

        %\pgfplotstableread[col sep = comma]{MATM-24_Steps-Day_23-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=2 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 3}

        \pgfplotstableread[col sep = comma]{MATM-48_Steps-Day_23-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=2 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 3}

        %\pgfplotstableread[col sep = comma]{MATM-12_Steps-Day_24-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=3 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 4}

        %\pgfplotstableread[col sep = comma]{MATM-24_Steps-Day_24-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=3 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 4}

        \pgfplotstableread[col sep = comma]{MATM-48_Steps-Day_24-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=3 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 4}

        %\pgfplotstableread[col sep = comma]{MATM-12_Steps-Day_25-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=4 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 5}

        %\pgfplotstableread[col sep = comma]{MATM-24_Steps-Day_25-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=4 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 5}

        \pgfplotstableread[col sep = comma]{MATM-48_Steps-Day_25-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=4 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 5}

        %\pgfplotstableread[col sep = comma]{MATM-12_Steps-Day_22-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=1 of Dark2-8] table [x = time, y = energy_price]{\data};

        %\pgfplotstableread[col sep = comma]{MATM-12_Steps-Day_23-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=2 of Dark2-8] table [x = time, y = energy_price]{\data};

        %\pgfplotstableread[col sep = comma]{MATM-12_Steps-Day_24-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=3 of Dark2-8] table [x = time, y = energy_price]{\data};

        %\pgfplotstableread[col sep = comma]{MATM-12_Steps-Day_25-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=4 of Dark2-8] table [x = time, y = energy_price]{\data};
	\end{axis}
\end{tikzpicture}


==> figure_price_profiles_poormond.tex <==
\begin{tikzpicture}
	\centering
	\begin{axis}[legend cell align=left,enlargelimits=false,xtick pos=left,ytick pos=left,
                 legend columns=1,xlabel=Time since start (seconds),ylabel=Electricity cost per Joule (\textsterling),
                 height=6.0cm,width=\textwidth,/pgf/number format/.cd,1000 sep={},
                 legend style={at={(0.02, 0.98)},anchor=north west}]
        %\pgfplotstableread[col sep = comma]{Poormond-12_Steps-Day_21-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=0 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 1}

        %\pgfplotstableread[col sep = comma]{Poormond-24_Steps-Day_21-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=0 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 1}

        \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_21-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=0 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 1}

        %\pgfplotstableread[col sep = comma]{Poormond-12_Steps-Day_22-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=1 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 2}

        %\pgfplotstableread[col sep = comma]{Poormond-24_Steps-Day_22-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=1 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 2}

        \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_22-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=1 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 2}

        %\pgfplotstableread[col sep = comma]{Poormond-12_Steps-Day_23-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=2 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 3}

        %\pgfplotstableread[col sep = comma]{Poormond-24_Steps-Day_23-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=2 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 3}

        \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_23-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=2 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 3}

        %\pgfplotstableread[col sep = comma]{Poormond-12_Steps-Day_24-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=3 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 4}

        %\pgfplotstableread[col sep = comma]{Poormond-24_Steps-Day_24-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=3 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 4}

        \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_24-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=3 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 4}

        %\pgfplotstableread[col sep = comma]{Poormond-12_Steps-Day_25-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=4 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 5}

        %\pgfplotstableread[col sep = comma]{Poormond-24_Steps-Day_25-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=4 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 5}

        \pgfplotstableread[col sep = comma]{Poormond-48_Steps-Day_25-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=4 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 5}

        %\pgfplotstableread[col sep = comma]{Poormond-12_Steps-Day_22-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=1 of Dark2-8] table [x = time, y = energy_price]{\data};

        %\pgfplotstableread[col sep = comma]{Poormond-12_Steps-Day_23-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=2 of Dark2-8] table [x = time, y = energy_price]{\data};

        %\pgfplotstableread[col sep = comma]{Poormond-12_Steps-Day_24-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=3 of Dark2-8] table [x = time, y = energy_price]{\data};

        %\pgfplotstableread[col sep = comma]{Poormond-12_Steps-Day_25-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=4 of Dark2-8] table [x = time, y = energy_price]{\data};
	\end{axis}
\end{tikzpicture}


==> figure_price_profiles_simple_fsd.tex <==
\begin{tikzpicture}
	\centering
	\begin{axis}[legend cell align=left,enlargelimits=false,xtick pos=left,ytick pos=left,
                 legend columns=1,xlabel=Time since start (seconds),ylabel=Electricity cost per Joule (\textsterling),
                 height=6.0cm,width=\textwidth,/pgf/number format/.cd,1000 sep={},
                 legend style={at={(0.02, 0.98)},anchor=north west}]
        %\pgfplotstableread[col sep = comma]{Simple_FSD-12_Steps-Day_21-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=0 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 1}

        %\pgfplotstableread[col sep = comma]{Simple_FSD-24_Steps-Day_21-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=0 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 1}

        \pgfplotstableread[col sep = comma]{Simple_FSD-48_Steps-Day_21-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=0 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 1}

        %\pgfplotstableread[col sep = comma]{Simple_FSD-12_Steps-Day_22-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=1 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 2}

        %\pgfplotstableread[col sep = comma]{Simple_FSD-24_Steps-Day_22-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=1 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 2}

        \pgfplotstableread[col sep = comma]{Simple_FSD-48_Steps-Day_22-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=1 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 2}

        %\pgfplotstableread[col sep = comma]{Simple_FSD-12_Steps-Day_23-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=2 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 3}

        %\pgfplotstableread[col sep = comma]{Simple_FSD-24_Steps-Day_23-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=2 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 3}

        \pgfplotstableread[col sep = comma]{Simple_FSD-48_Steps-Day_23-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=2 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 3}

        %\pgfplotstableread[col sep = comma]{Simple_FSD-12_Steps-Day_24-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=3 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 4}

        %\pgfplotstableread[col sep = comma]{Simple_FSD-24_Steps-Day_24-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=3 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 4}

        \pgfplotstableread[col sep = comma]{Simple_FSD-48_Steps-Day_24-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=3 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 4}

        %\pgfplotstableread[col sep = comma]{Simple_FSD-12_Steps-Day_25-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=4 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 12$, Day 5}

        %\pgfplotstableread[col sep = comma]{Simple_FSD-24_Steps-Day_25-Electricity_Prices.csv}{\data};
        %\addplot[very thick, dashed, mark=o, opacity=1.0, index of colormap=4 of Dark2-8] table [x = time, y = energy_price]{\data};
        %\addlegendentry{$K = 24$, Day 5}

        \pgfplotstableread[col sep = comma]{Simple_FSD-48_Steps-Day_25-Electricity_Prices.csv}{\data};
        \addplot[very thick, mark=*, opacity=1.0, index of colormap=4 of Dark2-8] table [x = time, y = energy_price]{\data};
        \addlegendentry{$K = 48$, Day 5}

        %\pgfplotstableread[col sep = comma]{Simple_FSD-12_Steps-Day_22-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=1 of Dark2-8] table [x = time, y = energy_price]{\data};

        %\pgfplotstableread[col sep = comma]{Simple_FSD-12_Steps-Day_23-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=2 of Dark2-8] table [x = time, y = energy_price]{\data};

        %\pgfplotstableread[col sep = comma]{Simple_FSD-12_Steps-Day_24-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=3 of Dark2-8] table [x = time, y = energy_price]{\data};

        %\pgfplotstableread[col sep = comma]{Simple_FSD-12_Steps-Day_25-Electricity_Prices.csv}{\data};
        %\addplot[very thick, mark=*, opacity=1.0, index of colormap=4 of Dark2-8] table [x = time, y = energy_price]{\data};
	\end{axis}
\end{tikzpicture}

